Predictive online optimisation with applications to optical flow

Online optimisation revolves around new data being introduced into a problem while it is still being solved; think of deep learning as more training samples become available. We adapt the idea to dynamic inverse problems such as video processing with optical flow. We introduce a corresponding predictive online primal-dual proximal splitting method. The video frames now exactly correspond to the algorithm iterations. A user-prescribed predictor describes the evolution of the primal variable. To prove convergence we need a predictor for the dual variable based on (proximal) gradient flow. This affects the model that the method asymptotically minimises. We show that for inverse problems the effect is, essentially, to construct a new dynamic regulariser based on infimal convolution of the static regularisers with the temporal coupling. We finish by demonstrating excellent real-time performance of our method in computational image stabilisation and convergence in terms of regularisation theory.

==> img/lighthouse200x300_fb_known_f7b3704b57a8c02d_params.tex <==
\def\EXPPARAMalpha{1}
\def\EXPPARAMsigmazero{1}
\def\EXPPARAMtauzero{0.01}
\def\EXPPARAMtildetauzero{0.9}
\def\EXPPARAMdelta{0.9}
\def\EXPPARAMmaxiter{10000}
\def\EXPPARAMnoiselevel{0.5}
\def\EXPPARAMshakenoiselevel{0.05}
\def\EXPPARAMshake{2}
\def\EXPPARAMsigma{\sigma_{\max}}


==> img/lighthouse200x300_pdps_known_2b70dcc3b25c0e99_params.tex <==
\def\EXPPARAMalpha{1}
\def\EXPPARAMsigmazero{1}
\def\EXPPARAMtauzero{0.01}
\def\EXPPARAMdelta{0.9}
\def\EXPPARAMmaxiter{10000}
\def\EXPPARAMnoiselevel{0.5}
\def\EXPPARAMshakenoiselevel{0.05}
\def\EXPPARAMshake{2}
\def\EXPPARAMphantomrho{100}
\def\EXPPARAMsigma{\sigma_{\max}}


==> img/lighthouse200x300_pdps_known_7600d78920253b23_params.tex <==
\def\EXPPARAMalpha{1}
\def\EXPPARAMsigmazero{1}
\def\EXPPARAMtauzero{0.01}
\def\EXPPARAMdelta{0.9}
\def\EXPPARAMmaxiter{10000}
\def\EXPPARAMnoiselevel{0.5}
\def\EXPPARAMshakenoiselevel{0.05}
\def\EXPPARAMshake{2}
\def\EXPPARAMphantomrho{0}
\def\EXPPARAMsigma{\sigma_{\max}}


==> img/lighthouse200x300_pdps_unknownmulti_537a9ed48254733e_params.tex <==
\def\EXPPARAMalpha{0.2}
\def\EXPPARAMsigmazero{1}
\def\EXPPARAMtauzero{0.01}
\def\EXPPARAMdelta{0.9}
\def\EXPPARAMlambda{1}
\def\EXPPARAMtheta{60000000000}
\def\EXPPARAMmaxiter{10000}
\def\EXPPARAMnoiselevel{0.3}
\def\EXPPARAMshakenoiselevel{0.05}
\def\EXPPARAMshake{2}
\def\EXPPARAMtimestep{0.5}
\def\EXPPARAMphantomrho{100}
\def\EXPPARAMsigma{\sigma_{\max}}


==> img/lighthouse200x300_pdps_unknownmulti_f99729d381579f48_params.tex <==
\def\EXPPARAMalpha{0.2}
\def\EXPPARAMsigmazero{1}
\def\EXPPARAMtauzero{0.01}
\def\EXPPARAMdelta{0.9}
\def\EXPPARAMlambda{1}
\def\EXPPARAMtheta{60000000000}
\def\EXPPARAMmaxiter{10000}
\def\EXPPARAMnoiselevel{0.3}
\def\EXPPARAMshakenoiselevel{0.05}
\def\EXPPARAMshake{2}
\def\EXPPARAMtimestep{0.5}
\def\EXPPARAMphantomrho{0}
\def\EXPPARAMsigma{\sigma_{\max}}


==> img/square200x300_pdps_known_7600d78920253b23_params.tex <==
\def\EXPPARAMalpha{1}
\def\EXPPARAMsigmazero{1}
\def\EXPPARAMtauzero{0.01}
\def\EXPPARAMdelta{0.9}
\def\EXPPARAMmaxiter{10000}
\def\EXPPARAMnoiselevel{0.5}
\def\EXPPARAMshakenoiselevel{0.05}
\def\EXPPARAMshake{2}
\def\EXPPARAMphantomrho{0}
\def\EXPPARAMsigma{\sigma_{\max}}


==> img/square200x300_pdps_unknownmulti_f99729d381579f48_params.tex <==
\def\EXPPARAMalpha{0.2}
\def\EXPPARAMsigmazero{1}
\def\EXPPARAMtauzero{0.01}
\def\EXPPARAMdelta{0.9}
\def\EXPPARAMlambda{1}
\def\EXPPARAMtheta{60000000000}
\def\EXPPARAMmaxiter{10000}
\def\EXPPARAMnoiselevel{0.3}
\def\EXPPARAMshakenoiselevel{0.05}
\def\EXPPARAMshake{2}
\def\EXPPARAMtimestep{0.5}
\def\EXPPARAMphantomrho{0}
\def\EXPPARAMsigma{\sigma_{\max}}


==> img/valueplot_known.tikz <==
\tikzsetnextfilename{valueplot_known_\yvalue}
\begin{tikzpicture}
    \begin{axis}[%
        width=\linewidth,
        xmode=log,
        xmin=1,xmax=1e4,
        scaled x ticks=false,
        x tick label style={/pgf/number format/fixed, /pgf/number format/set thousands separator={\,}},
        xminorticks=true,
        minor x tick num=1,
        %ymode=log,
        yminorticks=true,
        log ticks with fixed point,
        minor y tick num=3,
        axis x line*=bottom,
        axis y line*=left,
        legend style={legend pos=north east,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize}
        ]

        \addplot [color=Set2-A, line width=1pt]
            table[x=iter,y=\yvalue]{\exponeknown.txt};
        \addlegendentry{Square, $\breve\rho=0$}

        \addplot [color=Set2-B, line width=1pt]
            table[x=iter,y=\yvalue]{\exptwoknown.txt};
        \addlegendentry{Lighthouse, $\breve\rho=0$}

        \addplot [color=Set2-C, line width=1pt]
            table[x=iter,y=\yvalue]{\expthreeknown.txt};
        \addlegendentry{Lighthouse,  $\breve\rho=100$}

        \addplot [color=Set2-D, line width=1pt]
            table[x=iter,y=\yvalue]{\exppofbknown.txt};
        \addlegendentry{Lighthouse, POFB}

        \ifdefined\yvaluealt
            \addplot [color=Set2-A, dashed, line width=1pt]
                table[x=iter,y=\yvaluealt]{\exponeknown.txt};

            \addplot [color=Set2-B, dashed, line width=1pt]
                table[x=iter,y=\yvaluealt]{\exptwoknown.txt};

            \addplot [color=Set2-C, dashed, line width=1pt]
                table[x=iter,y=\yvaluealt]{\expthreeknown.txt};

            \addplot [color=Set2-D, dashed, line width=1pt]
                table[x=iter,y=\yvaluealt]{\exppofbknown.txt};
        \else\fi
    \end{axis}

\end{tikzpicture}


==> img/valueplot_unknown.tikz <==
\tikzsetnextfilename{valueplot_unknown_\yvalue}
\begin{tikzpicture}
    \begin{axis}[%
        width=\linewidth,
        xmode=log,
        xmin=1,xmax=1e4,
        scaled x ticks=false,
        x tick label style={/pgf/number format/.cd,fixed,set thousands separator={\,}},
        xminorticks=true,
        minor x tick num=1,
        %ymode=log,
        yminorticks=true,
        log ticks with fixed point,
        minor y tick num=3,
        axis x line*=bottom,
        axis y line*=left,
        legend style={legend pos=north west,inner sep=0pt,outer sep=0pt,legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize}
        ]

        \addplot [color=Set2-A, line width=1pt]
            table[x=iter,y=\yvalue]{\exponeunknown.txt};
        \addlegendentry{Square, $\sigma=\sigma_{\max}$}

        \addplot [color=Set2-B, line width=1pt]
            table[x=iter,y=\yvalue]{\exptwounknown.txt};
        \addlegendentry{Lighthouse, $\sigma=1\sigma_{\max}$}

        \addplot [color=Set2-C, line width=1pt]
            table[x=iter,y=\yvalue]{\expthreeunknown.txt};
        \addlegendentry{Lighthouse, $\sigma=1000\sigma_{\max}$}

        \ifdefined\yvaluealt
            \addplot [color=Set2-A, dashed, line width=1pt]
                table[x=iter,y=\yvaluealt]{\exponeunknown.txt};

            \addplot [color=Set2-B, dashed, line width=1pt]
                table[x=iter,y=\yvaluealt]{\exptwounknown.txt};

            \addplot [color=Set2-C, dashed, line width=1pt]
                table[x=iter,y=\yvaluealt]{\expthreeunknown.txt};
        \else\fi

    \end{axis}

\end{tikzpicture}

